Mixed QCD$\otimes$QED corrections to on-shell $Z$ boson production at the LHC

We compute the mixed QCD$\otimes$QED corrections to the production of on-shell $Z$ bosons at the LHC at a fully-exclusive level. We also include the factorised NLO QCD correction to $Z$ boson production and NLO QED correction to $Z$ boson decay into two leptons. We make use of an abelianised version of the nested soft-collinear subtraction formalism to perform this computation. We study the phenomenological impact of the mixed QCD$\otimes$QED corrections for a number of observables relevant for LHC phenomenology.

==> figures/plots/DY_Histos_2108X_costh2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,3973){\makebox(0,0)[r]{\strut{}0}}%
      \put(792,4479){\makebox(0,0)[r]{\strut{}$5.0 \cdot 10^{4}$}}%
      \put(792,4985){\makebox(0,0)[r]{\strut{}$1.0 \cdot 10^{5}$}}%
      \put(792,5491){\makebox(0,0)[r]{\strut{}$1.5 \cdot 10^{5}$}}%
      \put(792,5996){\makebox(0,0)[r]{\strut{}$2.0 \cdot 10^{5}$}}%
      \put(924,3753){\makebox(0,0){\strut{}}}%
      \put(2077,3753){\makebox(0,0){\strut{}}}%
      \put(3229,3753){\makebox(0,0){\strut{}}}%
      \put(4382,3753){\makebox(0,0){\strut{}}}%
      \put(5534,3753){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-220,5187){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \sigma / {\rm d} \cos \theta^{*} ~  [{\rm fb}] $}}}}%
      \csname LTb\endcsname%%
      \put(4547,6173){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\sigma_{\rm LO}^{\phantom{()}}+\sigma_{\rm NLO}^{(\alpha_s)}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,739){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(792,1291){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(792,1842){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,2394){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(792,2946){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(792,3497){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(924,243){\makebox(0,0){\strut{}$-1$}}%
      \put(2077,243){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3229,243){\makebox(0,0){\strut{}$0$}}%
      \put(4382,243){\makebox(0,0){\strut{}$0.5$}}%
      \put(5534,243){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2118){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \Delta / {\rm d} \cos \theta^{*} ~ [\%] $}}}}%
      \put(3229,-87){\makebox(0,0){\strut{} \scalebox{1.2}{$ \cos \theta^{*} $}}}%
      \csname LTb\endcsname%%
      \put(4547,3545){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\Delta_{\alpha_s^2}$}}}%
      \csname LTb\endcsname%%
      \put(4547,3215){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$100 \times [\Delta_{\alpha_s \alpha}]_{P\otimes P}$}}}%
      \csname LTb\endcsname%%
      \put(4547,2885){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$10\times [\Delta_{\alpha_s \alpha}]_{P\otimes D}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plots/DY_Histos_2108X_costh2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/DY_Histos_2108X_costh4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(224,3753){\makebox(0,0){\strut{}}}%
      \put(1377,3753){\makebox(0,0){\strut{}}}%
      \put(2530,3753){\makebox(0,0){\strut{}}}%
      \put(3682,3753){\makebox(0,0){\strut{}}}%
      \put(4835,3753){\makebox(0,0){\strut{}}}%
      \put(4967,3973){\makebox(0,0)[l]{\strut{}0}}%
      \put(4967,4297){\makebox(0,0)[l]{\strut{}$2.0 \cdot 10^{4}$}}%
      \put(4967,4620){\makebox(0,0)[l]{\strut{}$4.0 \cdot 10^{4}$}}%
      \put(4967,4944){\makebox(0,0)[l]{\strut{}$6.0 \cdot 10^{4}$}}%
      \put(4967,5268){\makebox(0,0)[l]{\strut{}$8.0 \cdot 10^{4}$}}%
      \put(4967,5592){\makebox(0,0)[l]{\strut{}$1.0 \cdot 10^{5}$}}%
      \put(4967,5915){\makebox(0,0)[l]{\strut{}$1.2 \cdot 10^{5}$}}%
      \put(4967,6239){\makebox(0,0)[l]{\strut{}$1.4 \cdot 10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6023,5187){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \sigma / {\rm d} \cos \theta^{*} ~ [{\rm fb}] $}}}}%
      \csname LTb\endcsname%%
      \put(3848,6173){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\sigma_{\rm LO}^{\phantom{()}}+\sigma_{\rm NLO}^{(\alpha_s)}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(224,243){\makebox(0,0){\strut{}$-0.5$}}%
      \put(1377,243){\makebox(0,0){\strut{}$-0.25$}}%
      \put(2530,243){\makebox(0,0){\strut{}$0$}}%
      \put(3682,243){\makebox(0,0){\strut{}$0.25$}}%
      \put(4835,243){\makebox(0,0){\strut{}$0.5$}}%
      \put(4967,699){\makebox(0,0)[l]{\strut{}$-3$}}%
      \put(4967,1172){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(4967,1645){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4967,2118){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4967,2591){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(4967,3064){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(4967,3537){\makebox(0,0)[l]{\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5495,2118){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \Delta / {\rm d} \cos \theta^{*} ~ [\%] $}}}}%
      \put(2529,-87){\makebox(0,0){\strut{} \scalebox{1.2}{$ \cos \theta^{*} $}}}%
      \csname LTb\endcsname%%
      \put(3848,3545){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\Delta_{\alpha_s^2}$}}}%
      \csname LTb\endcsname%%
      \put(3848,3215){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$100 \times [\Delta_{\alpha_s \alpha}]_{P\otimes P}$}}}%
      \csname LTb\endcsname%%
      \put(3848,2885){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$10 \times [\Delta_{\alpha_s \alpha}]_{P\otimes D}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plots/DY_Histos_2108X_costh4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/DY_Histos_2108X_ptl1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,3973){\makebox(0,0)[r]{\strut{}0}}%
      \put(792,4259){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{4}$}}%
      \put(792,4544){\makebox(0,0)[r]{\strut{}$2 \cdot 10^{4}$}}%
      \put(792,4830){\makebox(0,0)[r]{\strut{}$3 \cdot 10^{4}$}}%
      \put(792,5116){\makebox(0,0)[r]{\strut{}$4 \cdot 10^{4}$}}%
      \put(792,5401){\makebox(0,0)[r]{\strut{}$5 \cdot 10^{4}$}}%
      \put(792,5687){\makebox(0,0)[r]{\strut{}$6 \cdot 10^{4}$}}%
      \put(792,5973){\makebox(0,0)[r]{\strut{}$7 \cdot 10^{4}$}}%
      \put(792,6258){\makebox(0,0)[r]{\strut{}$8 \cdot 10^{4}$}}%
      \put(1288,3753){\makebox(0,0){\strut{}}}%
      \put(1895,3753){\makebox(0,0){\strut{}}}%
      \put(2501,3753){\makebox(0,0){\strut{}}}%
      \put(3108,3753){\makebox(0,0){\strut{}}}%
      \put(3714,3753){\makebox(0,0){\strut{}}}%
      \put(4321,3753){\makebox(0,0){\strut{}}}%
      \put(4927,3753){\makebox(0,0){\strut{}}}%
      \put(5534,3753){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-88,5187){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \sigma / {\rm d} p_{\perp,\ell_1} ~ [{\rm fb} / {\rm GeV}] $}}}}%
      \csname LTb\endcsname%%
      \put(4547,6173){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\sigma_{\rm LO}^{\phantom{()}}+\sigma_{\rm NLO}^{(\alpha_s)}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,610){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(792,904){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(792,1199){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(792,1493){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(792,1787){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(792,2081){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(792,2375){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(792,2670){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(792,2964){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(792,3258){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(792,3552){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(1288,243){\makebox(0,0){\strut{}$30$}}%
      \put(1895,243){\makebox(0,0){\strut{}$40$}}%
      \put(2501,243){\makebox(0,0){\strut{}$50$}}%
      \put(3108,243){\makebox(0,0){\strut{}$60$}}%
      \put(3714,243){\makebox(0,0){\strut{}$70$}}%
      \put(4321,243){\makebox(0,0){\strut{}$80$}}%
      \put(4927,243){\makebox(0,0){\strut{}$90$}}%
      \put(5534,243){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2118){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \Delta / {\rm d} p_{\perp,\ell_1} ~ [\%] $}}}}%
      \put(3229,-87){\makebox(0,0){\strut{} \scalebox{1.2}{$ p_{\perp,\ell_1} ~ [{\rm GeV}] $}}}%
      \csname LTb\endcsname%%
      \put(4547,3545){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\Delta_{\alpha_s^2}$}}}%
      \csname LTb\endcsname%%
      \put(4547,3215){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$100 \times [\Delta_{\alpha_s \alpha}]_{P\otimes P}$}}}%
      \csname LTb\endcsname%%
      \put(4547,2885){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$ 10 \times [\Delta_{\alpha_s \alpha}]_{P\otimes D}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plots/DY_Histos_2108X_ptl1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/DY_Histos_2108X_ptl2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(92,3973){\makebox(0,0)[r]{\strut{}}}%
      \put(92,4414){\makebox(0,0)[r]{\strut{}}}%
      \put(92,4856){\makebox(0,0)[r]{\strut{}}}%
      \put(92,5297){\makebox(0,0)[r]{\strut{}}}%
      \put(92,5739){\makebox(0,0)[r]{\strut{}}}%
      \put(92,6180){\makebox(0,0)[r]{\strut{}}}%
      \put(444,3753){\makebox(0,0){\strut{}}}%
      \put(993,3753){\makebox(0,0){\strut{}}}%
      \put(1541,3753){\makebox(0,0){\strut{}}}%
      \put(2090,3753){\makebox(0,0){\strut{}}}%
      \put(2639,3753){\makebox(0,0){\strut{}}}%
      \put(3188,3753){\makebox(0,0){\strut{}}}%
      \put(3737,3753){\makebox(0,0){\strut{}}}%
      \put(4286,3753){\makebox(0,0){\strut{}}}%
      \put(4835,3753){\makebox(0,0){\strut{}}}%
      \put(4967,3973){\makebox(0,0)[l]{\strut{}0}}%
      \put(4967,4414){\makebox(0,0)[l]{\strut{}$1 \cdot 10^{4}$}}%
      \put(4967,4856){\makebox(0,0)[l]{\strut{}$2 \cdot 10^{4}$}}%
      \put(4967,5297){\makebox(0,0)[l]{\strut{}$3 \cdot 10^{4}$}}%
      \put(4967,5739){\makebox(0,0)[l]{\strut{}$4 \cdot 10^{4}$}}%
      \put(4967,6180){\makebox(0,0)[l]{\strut{}$5 \cdot 10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,5187){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \sigma / {\rm d} p_{\perp,\ell_2} ~ [{\rm fb} / {\rm GeV}] $}}}}%
      \csname LTb\endcsname%%
      \put(3848,6173){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\sigma_{\rm LO}^{\phantom{()}}+\sigma_{\rm NLO}^{(\alpha_s)}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(92,670){\makebox(0,0)[r]{\strut{}}}%
      \put(92,1084){\makebox(0,0)[r]{\strut{}}}%
      \put(92,1497){\makebox(0,0)[r]{\strut{}}}%
      \put(92,1911){\makebox(0,0)[r]{\strut{}}}%
      \put(92,2325){\makebox(0,0)[r]{\strut{}}}%
      \put(92,2739){\makebox(0,0)[r]{\strut{}}}%
      \put(92,3152){\makebox(0,0)[r]{\strut{}}}%
      \put(92,3566){\makebox(0,0)[r]{\strut{}}}%
      \put(444,243){\makebox(0,0){\strut{}$20$}}%
      \put(993,243){\makebox(0,0){\strut{}$30$}}%
      \put(1541,243){\makebox(0,0){\strut{}$40$}}%
      \put(2090,243){\makebox(0,0){\strut{}$50$}}%
      \put(2639,243){\makebox(0,0){\strut{}$60$}}%
      \put(3188,243){\makebox(0,0){\strut{}$70$}}%
      \put(3737,243){\makebox(0,0){\strut{}$80$}}%
      \put(4286,243){\makebox(0,0){\strut{}$90$}}%
      \put(4835,243){\makebox(0,0){\strut{}$100$}}%
      \put(4967,670){\makebox(0,0)[l]{\strut{}$-80$}}%
      \put(4967,1084){\makebox(0,0)[l]{\strut{}$-60$}}%
      \put(4967,1497){\makebox(0,0)[l]{\strut{}$-40$}}%
      \put(4967,1911){\makebox(0,0)[l]{\strut{}$-20$}}%
      \put(4967,2325){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4967,2739){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(4967,3152){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(4967,3566){\makebox(0,0)[l]{\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5627,2118){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \Delta / {\rm d} p_{\perp,\ell_2} ~ [\%] $}}}}%
      \put(2529,-87){\makebox(0,0){\strut{} \scalebox{1.2}{$ p_{\perp,\ell_2} ~ [{\rm GeV}] $}}}%
      \csname LTb\endcsname%%
      \put(3848,1351){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\Delta_{\alpha_s^2}$}}}%
      \csname LTb\endcsname%%
      \put(3848,1021){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$100 \times [\Delta_{\alpha_s \alpha}]_{P\otimes P}$}}}%
      \csname LTb\endcsname%%
      \put(3848,691){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$ 10 \times [\Delta_{\alpha_s \alpha}]_{P\otimes D}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plots/DY_Histos_2108X_ptl2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/DY_Histos_2108X_ptll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,3973){\makebox(0,0)[r]{\strut{}0}}%
      \put(792,4459){\makebox(0,0)[r]{\strut{}$2 \cdot 10^{4}$}}%
      \put(792,4944){\makebox(0,0)[r]{\strut{}$4 \cdot 10^{4}$}}%
      \put(792,5430){\makebox(0,0)[r]{\strut{}$6 \cdot 10^{4}$}}%
      \put(792,5915){\makebox(0,0)[r]{\strut{}$8 \cdot 10^{4}$}}%
      \put(792,6401){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{5}$}}%
      \put(1288,3753){\makebox(0,0){\strut{}}}%
      \put(1895,3753){\makebox(0,0){\strut{}}}%
      \put(2501,3753){\makebox(0,0){\strut{}}}%
      \put(3108,3753){\makebox(0,0){\strut{}}}%
      \put(3714,3753){\makebox(0,0){\strut{}}}%
      \put(4321,3753){\makebox(0,0){\strut{}}}%
      \put(4927,3753){\makebox(0,0){\strut{}}}%
      \put(5534,3753){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-88,5187){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{$ {\rm d} \sigma / {\rm d} p_{\perp,\ell\ell} ~ [{\rm fb} / {\rm GeV}] $}}}}%
      \csname LTb\endcsname%%
      \put(4547,6173){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\sigma_{\rm LO}^{\phantom{()}}+\sigma_{\rm NLO}^{(\alpha_s)}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,2325){\makebox(0,0)[r]{\strut{}0}}%
      \put(792,670){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(792,1084){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(792,1497){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(792,1911){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(792,2739){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(792,3152){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(792,3566){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1288,243){\makebox(0,0){\strut{}$10$}}%
      \put(1895,243){\makebox(0,0){\strut{}$20$}}%
      \put(2501,243){\makebox(0,0){\strut{}$30$}}%
      \put(3108,243){\makebox(0,0){\strut{}$40$}}%
      \put(3714,243){\makebox(0,0){\strut{}$50$}}%
      \put(4321,243){\makebox(0,0){\strut{}$60$}}%
      \put(4927,243){\makebox(0,0){\strut{}$70$}}%
      \put(5534,243){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2118){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{$ {\rm d} \Delta / {\rm d} p_{\perp,\ell\ell} ~ [\%] $}}}}%
      \put(3229,-87){\makebox(0,0){\strut{} \scalebox{1.2}{$ p_{\perp,\ell\ell} ~ [{\rm GeV}] $}}}%
      \csname LTb\endcsname%%
      \put(4547,1351){\makebox(0,0)[r]{\strut{}\scalebox{1.2}{$\Delta_{\alpha_s^2}$}}}%
      \csname LTb\endcsname%%
      \put(4547,1021){\makebox(0,0)[r]{\strut{}\scalebox{1.2}{$100 \times [\Delta_{\alpha_s \alpha}]_{P\otimes P}$}}}%
      \csname LTb\endcsname%%
      \put(4547,691){\makebox(0,0)[r]{\strut{}\scalebox{1.2}{$10\times [\Delta_{\alpha_s \alpha}]_{P\otimes D}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plots/DY_Histos_2108X_ptll}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/DY_Histos_2108X_yll.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(608,3753){\makebox(0,0){\strut{}}}%
      \put(1089,3753){\makebox(0,0){\strut{}}}%
      \put(1569,3753){\makebox(0,0){\strut{}}}%
      \put(2049,3753){\makebox(0,0){\strut{}}}%
      \put(2530,3753){\makebox(0,0){\strut{}}}%
      \put(3010,3753){\makebox(0,0){\strut{}}}%
      \put(3490,3753){\makebox(0,0){\strut{}}}%
      \put(3970,3753){\makebox(0,0){\strut{}}}%
      \put(4451,3753){\makebox(0,0){\strut{}}}%
      \put(4967,3973){\makebox(0,0)[l]{\strut{}0}}%
      \put(4967,4687){\makebox(0,0)[l]{\strut{}$1 \cdot 10^{5}$}}%
      \put(4967,5401){\makebox(0,0)[l]{\strut{}$2 \cdot 10^{5}$}}%
      \put(4967,6115){\makebox(0,0)[l]{\strut{}$3 \cdot 10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5891,5187){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \sigma / {\rm d} y_{\ell\ell} ~ [{\rm fb}] $}}}}%
      \csname LTb\endcsname%%
      \put(3848,6173){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\sigma_{\rm LO}^{\phantom{()}}+\sigma_{\rm NLO}^{(\alpha_s)}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(224,243){\makebox(0,0){\strut{}$-2.4$}}%
      \put(800,243){\makebox(0,0){\strut{}$-1.8$}}%
      \put(1377,243){\makebox(0,0){\strut{}$-1.2$}}%
      \put(1953,243){\makebox(0,0){\strut{}$-0.6$}}%
      \put(2530,243){\makebox(0,0){\strut{}$0$}}%
      \put(3106,243){\makebox(0,0){\strut{}$0.6$}}%
      \put(3682,243){\makebox(0,0){\strut{}$1.2$}}%
      \put(4259,243){\makebox(0,0){\strut{}$1.8$}}%
      \put(4835,243){\makebox(0,0){\strut{}$2.4$}}%
      \put(4967,613){\makebox(0,0)[l]{\strut{}$-8$}}%
      \put(4967,914){\makebox(0,0)[l]{\strut{}$-6$}}%
      \put(4967,1215){\makebox(0,0)[l]{\strut{}$-4$}}%
      \put(4967,1516){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(4967,1817){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4967,2118){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4967,2419){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4967,2720){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4967,3021){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(4967,3322){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4967,3623){\makebox(0,0)[l]{\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5627,2118){\rotatebox{-270}{\makebox(0,0){\strut{} \scalebox{1.2}{${\rm d} \Delta / {\rm d} y_{\ell\ell} ~ [\%] $}}}}%
      \put(2529,-87){\makebox(0,0){\strut{} \scalebox{1.2}{$ y_{\ell\ell} $}}}%
      \csname LTb\endcsname%%
      \put(3848,3545){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$\Delta_{\alpha_s^2}$}}}%
      \csname LTb\endcsname%%
      \put(3848,3215){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$100 \times [\Delta_{\alpha_s \alpha}]_{P\otimes P}$}}}%
      \csname LTb\endcsname%%
      \put(3848,2885){\makebox(0,0)[r]{\strut{} \scalebox{1.2}{$10 \times [\Delta_{\alpha_s \alpha}]_{P\otimes D}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/plots/DY_Histos_2108X_yll}}%
    \gplfronttext
  \end{picture}%
\endgroup

